The Schwinger Model on the lattice in the Microcanonical Fermionic Average approach

The Microcanonical Fermionic Average method has been used so far in the context of lattice models with phase transitions at finite coupling. To test its applicability to Asymptotically Free theories, we have implemented it in QED$_2$, \it i.e.\rm the Schwinger Model. We exploit the possibility, intrinsic to this method, of studying the whole $\beta, m$ plane at negligible computer cost, to follow constant physics trajectories and measure the $m \to 0$ limit of the chiral condensate. We recover the continuum result within 3 decimal places.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% @@@@@@@@@@
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  382 1430 m
 380 1438 l
 374 1444 l
 363 1449 l
 354 1452 l
 343 1455 l
 326 1458 l
 304 1461 l
s  382 1430 m
 380 1435 l
 374 1441 l
 363 1447 l
 354 1449 l
 343 1452 l
 326 1455 l
 304 1458 l
s  382 1430 m
 382 1424 l
 380 1419 l
 377 1416 l
 368 1416 l
 363 1419 l
 360 1421 l
 357 1430 l
 357 1441 l
s  382 1424 m
 377 1419 l
 368 1419 l
 363 1421 l
 360 1424 l
 357 1430 l
s  357 1441 m
 354 1430 l
 349 1424 l
 343 1421 l
 335 1421 l
 329 1424 l
 326 1427 l
 324 1435 l
 324 1441 l
 326 1447 l
 329 1449 l
 338 1452 l
s  357 1441 m
 354 1433 l
 349 1427 l
 343 1424 l
 335 1424 l
 329 1427 l
 326 1430 l
 324 1435 l
s 1218 2826 m
1221 2824 l
1218 2821 l
1215 2824 l
1215 2826 l
1218 2832 l
1221 2835 l
1229 2838 l
1240 2838 l
1249 2835 l
1251 2832 l
1254 2826 l
1254 2821 l
1251 2815 l
1243 2810 l
1229 2804 l
1224 2801 l
1218 2796 l
1215 2787 l
1215 2779 l
s 1240 2838 m
1246 2835 l
1249 2832 l
1251 2826 l
1251 2821 l
1249 2815 l
1240 2810 l
1229 2804 l
s 1215 2785 m
1218 2787 l
1224 2787 l
1238 2782 l
1246 2782 l
1251 2785 l
1254 2787 l
s 1224 2787 m
1238 2779 l
1249 2779 l
1251 2782 l
1254 2787 l
1254 2793 l
s 1277 2838 m
1277 2779 l
s 1279 2838 m
1279 2779 l
s 1296 2821 m
1296 2799 l
s 1268 2838 m
1313 2838 l
1313 2821 l
1310 2838 l
s 1279 2810 m
1296 2810 l
s 1268 2779 m
1313 2779 l
1313 2796 l
1310 2779 l
s 1334 2783 m
1334 2744 l
s 1336 2783 m
1336 2744 l
s 1336 2777 m
1340 2781 l
1344 2783 l
1348 2783 l
1353 2781 l
1357 2777 l
1359 2772 l
1359 2768 l
1357 2762 l
1353 2758 l
1348 2757 l
1344 2757 l
1340 2758 l
1336 2762 l
s 1348 2783 m
1351 2781 l
1355 2777 l
1357 2772 l
1357 2768 l
1355 2762 l
1351 2758 l
1348 2757 l
s 1329 2783 m
1336 2783 l
s 1329 2744 m
1342 2744 l
s 1374 2796 m
1374 2757 l
s 1375 2796 m
1375 2757 l
s 1368 2796 m
1375 2796 l
s 1368 2757 m
1381 2757 l
s 1394 2779 m
1394 2777 l
1392 2777 l
1392 2779 l
1394 2781 l
1398 2783 l
1405 2783 l
1409 2781 l
1411 2779 l
1413 2775 l
1413 2762 l
1415 2758 l
1416 2757 l
s 1411 2779 m
1411 2762 l
1413 2758 l
1416 2757 l
1418 2757 l
s 1411 2775 m
1409 2773 l
1398 2772 l
1392 2770 l
1390 2766 l
1390 2762 l
1392 2758 l
1398 2757 l
1403 2757 l
1407 2758 l
1411 2762 l
s 1398 2772 m
1394 2770 l
1392 2766 l
1392 2762 l
1394 2758 l
1398 2757 l
s 1450 2777 m
1448 2775 l
1450 2773 l
1452 2775 l
1452 2777 l
1448 2781 l
1444 2783 l
1439 2783 l
1433 2781 l
1430 2777 l
1428 2772 l
1428 2768 l
1430 2762 l
1433 2758 l
1439 2757 l
1443 2757 l
1448 2758 l
1452 2762 l
s 1439 2783 m
1435 2781 l
1431 2777 l
1430 2772 l
1430 2768 l
1431 2762 l
1435 2758 l
1439 2757 l
s 1475 2807 m
1472 2804 l
1475 2801 l
1478 2804 l
1475 2807 l
s 1526 2838 m
1517 2835 l
1512 2829 l
1506 2818 l
1503 2810 l
1500 2799 l
1498 2782 l
1495 2759 l
s 1526 2838 m
1520 2835 l
1514 2829 l
1509 2818 l
1506 2810 l
1503 2799 l
1500 2782 l
1498 2759 l
s 1526 2838 m
1531 2838 l
1537 2835 l
1540 2832 l
1540 2824 l
1537 2818 l
1534 2815 l
1526 2813 l
1514 2813 l
s 1531 2838 m
1537 2832 l
1537 2824 l
1534 2818 l
1531 2815 l
1526 2813 l
s 1514 2813 m
1526 2810 l
1531 2804 l
1534 2799 l
1534 2790 l
1531 2785 l
1528 2782 l
1520 2779 l
1514 2779 l
1509 2782 l
1506 2785 l
1503 2793 l
s 1514 2813 m
1523 2810 l
1528 2804 l
1531 2799 l
1531 2790 l
1528 2785 l
1526 2782 l
1520 2779 l
   2 setlinewidth
s 2039 2461 m
 536 2461 l
s  536 2461 m
 536  412 l
s  536  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s  842 2341 m
 901 2327 l
 959 2311 l
1002 2297 l
1044 2281 l
1077 2266 l
1109 2250 l
1135 2236 l
1161 2220 l
1182 2206 l
1203 2190 l
1221 2175 l
1238 2160 l
1253 2145 l
1268 2130 l
1281 2115 l
1293 2100 l
1304 2085 l
1315 2070 l
1325 2055 l
1335 2039 l
1343 2024 l
1352 2009 l
1360 1994 l
1367 1979 l
1374 1964 l
1381 1949 l
1387 1934 l
1394 1919 l
1399 1904 l
1405 1889 l
1410 1874 l
1415 1859 l
1420 1844 l
1425 1829 l
1429 1813 l
1433 1798 l
1438 1783 l
1441 1768 l
1445 1753 l
1449 1738 l
1453 1723 l
1456 1708 l
1459 1693 l
1462 1678 l
1465 1663 l
1468 1648 l
1471 1633 l
1474 1618 l
1477 1603 l
1479 1587 l
1482 1572 l
1484 1557 l
1487 1542 l
1489 1527 l
1491 1512 l
1494 1497 l
1496 1482 l
1498 1467 l
1500 1452 l
1502 1437 l
1504 1422 l
1506 1407 l
1507 1392 l
1509 1376 l
1511 1361 l
1513 1346 l
1514 1331 l
1516 1316 l
1518 1301 l
1519 1286 l
1521 1271 l
1522 1256 l
1524 1241 l
1525 1226 l
1526 1211 l
1528 1196 l
1529 1181 l
1530 1166 l
1532 1150 l
1533 1135 l
1534 1120 l
1535 1105 l
1536 1090 l
1538 1075 l
1539 1060 l
1540 1045 l
1541 1030 l
1542 1015 l
1543 1000 l
1544  985 l
1545  970 l
1546  955 l
1547  940 l
1548  924 l
1549  909 l
1550  894 l
1551  879 l
1552  864 l
1552  849 l
1553  834 l
1554  819 l
1555  804 l
1556  789 l
1557  774 l
1557  759 l
1558  744 l
1559  729 l
1560  714 l
1560  698 l
1561  683 l
1562  668 l
1563  653 l
1563  638 l
1564  623 l
1565  608 l
1565  593 l
1566  578 l
1567  563 l
s  603 2461 m
 536 2461 l
s  536 2341 m
 559 2341 l
s  559 2220 m
 536 2220 l
s  536 2100 m
 559 2100 l
s  559 1979 m
 536 1979 l
s  536 1859 m
 603 1859 l
s  559 1738 m
 536 1738 l
s  536 1618 m
 559 1618 l
s  559 1497 m
 536 1497 l
s  536 1376 m
 559 1376 l
s  603 1256 m
 536 1256 l
s  536 1135 m
 559 1135 l
s  559 1015 m
 536 1015 l
s  536  894 m
 559  894 l
s  559  774 m
 536  774 l
s  536  653 m
 603  653 l
s  559  533 m
 536  533 l
s  536  412 m
 559  412 l
s  490 2464 m
 488 2471 l
 481 2475 l
 469 2478 l
 462 2478 l
 450 2475 l
 443 2471 l
 441 2464 l
 441 2459 l
 443 2452 l
 450 2447 l
 462 2445 l
 469 2445 l
 481 2447 l
 488 2452 l
 490 2459 l
 490 2464 l
s  490 2464 m
 488 2468 l
 485 2471 l
 481 2473 l
 469 2475 l
 462 2475 l
 450 2473 l
 446 2471 l
 443 2468 l
 441 2464 l
s  441 2459 m
 443 2454 l
 446 2452 l
 450 2450 l
 462 2447 l
 469 2447 l
 481 2450 l
 485 2452 l
 488 2454 l
 490 2459 l
s  481 1873 m
 478 1870 l
 476 1873 l
 478 1875 l
 481 1875 l
 485 1873 l
 488 1870 l
 490 1863 l
 490 1854 l
 488 1847 l
 485 1845 l
 481 1842 l
 476 1842 l
 471 1845 l
 467 1852 l
 462 1863 l
 460 1868 l
 455 1873 l
 448 1875 l
 441 1875 l
s  490 1854 m
 488 1849 l
 485 1847 l
 481 1845 l
 476 1845 l
 471 1847 l
 467 1854 l
 462 1863 l
s  446 1875 m
 448 1873 l
 448 1868 l
 443 1856 l
 443 1849 l
 446 1845 l
 448 1842 l
s  448 1868 m
 441 1856 l
 441 1847 l
 443 1845 l
 448 1842 l
 453 1842 l
s  485 1251 m
 441 1251 l
s  490 1249 m
 441 1249 l
s  490 1249 m
 455 1275 l
 455 1237 l
s  441 1258 m
 441 1242 l
s  483  642 m
 481  644 l
 478  642 l
 481  639 l
 483  639 l
 488  642 l
 490  646 l
 490  653 l
 488  660 l
 483  665 l
 478  667 l
 469  670 l
 455  670 l
 448  667 l
 443  663 l
 441  656 l
 441  651 l
 443  644 l
 448  639 l
 455  637 l
 457  637 l
 464  639 l
 469  644 l
 471  651 l
 471  653 l
 469  660 l
 464  665 l
 457  667 l
s  490  653 m
 488  658 l
 483  663 l
 478  665 l
 469  667 l
 455  667 l
 448  665 l
 443  660 l
 441  656 l
s  441  651 m
 443  646 l
 448  642 l
 455  639 l
 457  639 l
 464  642 l
 469  646 l
 471  651 l
s 2039 2461 m
1972 2461 l
s 2017 2341 m
2039 2341 l
s 2039 2220 m
2017 2220 l
s 2017 2100 m
2039 2100 l
s 2039 1979 m
2017 1979 l
s 1972 1859 m
2039 1859 l
s 2039 1738 m
2017 1738 l
s 2017 1618 m
2039 1618 l
s 2039 1497 m
2017 1497 l
s 2017 1376 m
2039 1376 l
s 2039 1256 m
1972 1256 l
s 2017 1135 m
2039 1135 l
s 2039 1015 m
2017 1015 l
s 2017  894 m
2039  894 l
s 2039  774 m
2017  774 l
s 1972  653 m
2039  653 l
s 2039  533 m
2017  533 l
s 2017  412 m
2039  412 l
s  611 2461 m
 611 2439 l
s  687 2439 m
 687 2461 l
s  762 2461 m
 762 2439 l
s  837 2439 m
 837 2461 l
s  912 2461 m
 912 2394 l
s  987 2439 m
 987 2461 l
s 1062 2461 m
1062 2439 l
s 1138 2439 m
1138 2461 l
s 1213 2461 m
1213 2439 l
s 1288 2394 m
1288 2461 l
s 1363 2461 m
1363 2439 l
s 1438 2439 m
1438 2461 l
s 1513 2461 m
1513 2439 l
s 1588 2439 m
1588 2461 l
s 1664 2461 m
1664 2394 l
s 1739 2439 m
1739 2461 l
s 1814 2461 m
1814 2439 l
s 1889 2439 m
1889 2461 l
s 1964 2461 m
1964 2439 l
s 2039 2394 m
2039 2461 l
s  557 2585 m
 555 2592 l
 548 2596 l
 536 2599 l
 529 2599 l
 518 2596 l
 511 2592 l
 508 2585 l
 508 2580 l
 511 2573 l
 518 2568 l
 529 2566 l
 536 2566 l
 548 2568 l
 555 2573 l
 557 2580 l
 557 2585 l
s  557 2585 m
 555 2589 l
 553 2592 l
 548 2594 l
 536 2596 l
 529 2596 l
 518 2594 l
 513 2592 l
 511 2589 l
 508 2585 l
s  508 2580 m
 511 2575 l
 513 2573 l
 518 2571 l
 529 2568 l
 536 2568 l
 548 2571 l
 553 2573 l
 555 2575 l
 557 2580 l
s  513 2548 m
 511 2550 l
 508 2548 l
 511 2545 l
 513 2548 l
s  557 2529 m
 543 2529 l
s  548 2529 m
 553 2527 l
 557 2522 l
 557 2517 l
 550 2506 l
 550 2501 l
 553 2499 l
 557 2496 l
s  553 2527 m
 555 2522 l
 555 2517 l
 550 2506 l
s  557 2496 m
 550 2496 l
 543 2499 l
 532 2508 l
 527 2510 l
 520 2513 l
 508 2513 l
s  543 2499 m
 532 2510 l
 527 2513 l
 520 2515 l
 508 2515 l
s  933 2585 m
 931 2592 l
 924 2596 l
 912 2599 l
 905 2599 l
 893 2596 l
 886 2592 l
 884 2585 l
 884 2580 l
 886 2573 l
 893 2568 l
 905 2566 l
 912 2566 l
 924 2568 l
 931 2573 l
 933 2580 l
 933 2585 l
s  933 2585 m
 931 2589 l
 928 2592 l
 924 2594 l
 912 2596 l
 905 2596 l
 893 2594 l
 889 2592 l
 886 2589 l
 884 2585 l
s  884 2580 m
 886 2575 l
 889 2573 l
 893 2571 l
 905 2568 l
 912 2568 l
 924 2571 l
 928 2573 l
 931 2575 l
 933 2580 l
s  889 2548 m
 886 2550 l
 884 2548 l
 886 2545 l
 889 2548 l
s  933 2517 m
 931 2524 l
 926 2527 l
 919 2527 l
 914 2524 l
 912 2517 l
 912 2508 l
 914 2501 l
 919 2499 l
 926 2499 l
 931 2501 l
 933 2508 l
 933 2517 l
s  933 2517 m
 931 2522 l
 926 2524 l
 919 2524 l
 914 2522 l
 912 2517 l
s  912 2508 m
 914 2503 l
 919 2501 l
 926 2501 l
 931 2503 l
 933 2508 l
s  912 2517 m
 910 2524 l
 907 2527 l
 903 2529 l
 893 2529 l
 889 2527 l
 886 2524 l
 884 2517 l
 884 2508 l
 886 2501 l
 889 2499 l
 893 2496 l
 903 2496 l
 907 2499 l
 910 2501 l
 912 2508 l
s  912 2517 m
 910 2522 l
 907 2524 l
 903 2527 l
 893 2527 l
 889 2524 l
 886 2522 l
 884 2517 l
s  884 2508 m
 886 2503 l
 889 2501 l
 893 2499 l
 903 2499 l
 907 2501 l
 910 2503 l
 912 2508 l
s 1309 2585 m
1306 2592 l
1299 2596 l
1288 2599 l
1281 2599 l
1269 2596 l
1262 2592 l
1260 2585 l
1260 2580 l
1262 2573 l
1269 2568 l
1281 2566 l
1288 2566 l
1299 2568 l
1306 2573 l
1309 2580 l
1309 2585 l
s 1309 2585 m
1306 2589 l
1304 2592 l
1299 2594 l
1288 2596 l
1281 2596 l
1269 2594 l
1265 2592 l
1262 2589 l
1260 2585 l
s 1260 2580 m
1262 2575 l
1265 2573 l
1269 2571 l
1281 2568 l
1288 2568 l
1299 2571 l
1304 2573 l
1306 2575 l
1309 2580 l
s 1265 2548 m
1262 2550 l
1260 2548 l
1262 2545 l
1265 2548 l
s 1293 2499 m
1286 2501 l
1281 2506 l
1279 2513 l
1279 2515 l
1281 2522 l
1286 2527 l
1293 2529 l
1295 2529 l
1302 2527 l
1306 2522 l
1309 2515 l
1309 2510 l
1306 2503 l
1302 2499 l
1295 2496 l
1281 2496 l
1272 2499 l
1267 2501 l
1262 2506 l
1260 2513 l
1260 2520 l
1262 2524 l
1267 2527 l
1269 2527 l
1272 2524 l
1269 2522 l
1267 2524 l
s 1279 2515 m
1281 2520 l
1286 2524 l
1293 2527 l
1295 2527 l
1302 2524 l
1306 2520 l
1309 2515 l
s 1309 2510 m
1306 2506 l
1302 2501 l
1295 2499 l
1281 2499 l
1272 2501 l
1267 2503 l
1262 2508 l
1260 2513 l
s 1675 2592 m
1678 2587 l
1685 2580 l
1636 2580 l
s 1682 2582 m
1636 2582 l
s 1636 2592 m
1636 2571 l
s 1640 2548 m
1638 2550 l
1636 2548 l
1638 2545 l
1640 2548 l
s 1685 2515 m
1682 2522 l
1675 2527 l
1664 2529 l
1657 2529 l
1645 2527 l
1638 2522 l
1636 2515 l
1636 2510 l
1638 2503 l
1645 2499 l
1657 2496 l
1664 2496 l
1675 2499 l
1682 2503 l
1685 2510 l
1685 2515 l
s 1685 2515 m
1682 2520 l
1680 2522 l
1675 2524 l
1664 2527 l
1657 2527 l
1645 2524 l
1640 2522 l
1638 2520 l
1636 2515 l
s 1636 2510 m
1638 2506 l
1640 2503 l
1645 2501 l
1657 2499 l
1664 2499 l
1675 2501 l
1680 2503 l
1682 2506 l
1685 2510 l
s 2051 2592 m
2053 2587 l
2060 2580 l
2012 2580 l
s 2058 2582 m
2012 2582 l
s 2012 2592 m
2012 2571 l
s 2016 2548 m
2014 2550 l
2012 2548 l
2014 2545 l
2016 2548 l
s 2051 2522 m
2053 2517 l
2060 2510 l
2012 2510 l
s 2058 2513 m
2012 2513 l
s 2012 2522 m
2012 2501 l
s  611  435 m
 611  412 l
s  687  412 m
 687  435 l
s  762  435 m
 762  412 l
s  837  412 m
 837  435 l
s  912  479 m
 912  412 l
s  987  412 m
 987  435 l
s 1062  435 m
1062  412 l
s 1138  412 m
1138  435 l
s 1213  435 m
1213  412 l
s 1288  412 m
1288  479 l
s 1363  435 m
1363  412 l
s 1438  412 m
1438  435 l
s 1513  435 m
1513  412 l
s 1588  412 m
1588  435 l
s 1664  479 m
1664  412 l
s 1739  412 m
1739  435 l
s 1814  435 m
1814  412 l
s 1889  412 m
1889  435 l
s 1964  435 m
1964  412 l
s 2039  412 m
2039  479 l
s 1664 2461 m
1664  412 l
s 1280 2325 m
1280 2357 l
s 1280 2341 m
1254 2341 l
s 1254 2325 m
1254 2357 l
s 1267 2363 m
1245 2341 l
1267 2318 l
1289 2341 l
1267 2363 l
s 1255 2235 m
1255 2266 l
s 1255 2250 m
1228 2250 l
s 1228 2235 m
1228 2266 l
s 1241 2273 m
1219 2250 l
1241 2228 l
1264 2250 l
1241 2273 l
s 1299 2144 m
1299 2176 l
s 1299 2160 m
1272 2160 l
s 1272 2144 m
1272 2176 l
s 1285 2182 m
1263 2160 l
1285 2138 l
1308 2160 l
1285 2182 l
s 1351 2054 m
1351 2085 l
s 1351 2070 m
1323 2070 l
s 1323 2054 m
1323 2085 l
s 1337 2092 m
1315 2070 l
1337 2047 l
1359 2070 l
1337 2092 l
s 1393 1963 m
1393 1995 l
s 1393 1979 m
1365 1979 l
s 1365 1963 m
1365 1995 l
s 1379 2002 m
1357 1979 l
1379 1957 l
1402 1979 l
1379 2002 l
s 1429 1873 m
1429 1905 l
s 1429 1889 m
1401 1889 l
s 1401 1873 m
1401 1905 l
s 1415 1911 m
1393 1889 l
1415 1866 l
1438 1889 l
1415 1911 l
s 1455 1783 m
1455 1814 l
s 1455 1798 m
1427 1798 l
s 1427 1783 m
1427 1814 l
s 1441 1821 m
1419 1798 l
1441 1776 l
1464 1798 l
1441 1821 l
s 1477 1692 m
1477 1724 l
s 1477 1708 m
1449 1708 l
s 1449 1692 m
1449 1724 l
s 1463 1730 m
1441 1708 l
1463 1686 l
1485 1708 l
1463 1730 l
s 1489 1602 m
1489 1633 l
s 1489 1618 m
1460 1618 l
s 1460 1602 m
1460 1633 l
s 1474 1640 m
1452 1618 l
1474 1595 l
1497 1618 l
1474 1640 l
s 1492 1511 m
1492 1543 l
s 1492 1527 m
1463 1527 l
s 1463 1511 m
1463 1543 l
s 1477 1550 m
1455 1527 l
1477 1505 l
1500 1527 l
1477 1550 l
s 1509 1421 m
1509 1453 l
s 1509 1437 m
1480 1437 l
s 1480 1421 m
1480 1453 l
s 1495 1459 m
1472 1437 l
1495 1414 l
1517 1437 l
1495 1459 l
s 1508 1331 m
1508 1362 l
s 1508 1346 m
1480 1346 l
s 1480 1331 m
1480 1362 l
s 1494 1369 m
1472 1346 l
1494 1324 l
1516 1346 l
1494 1369 l
s 1528 1240 m
1528 1272 l
s 1528 1256 m
1499 1256 l
s 1499 1240 m
1499 1272 l
s 1513 1278 m
1491 1256 l
1513 1234 l
1535 1256 l
1513 1278 l
s 1530 1150 m
1530 1181 l
s 1530 1166 m
1501 1166 l
s 1501 1150 m
1501 1181 l
s 1515 1188 m
1493 1166 l
1515 1143 l
1538 1166 l
1515 1188 l
s 1551 1059 m
1551 1091 l
s 1551 1075 m
1522 1075 l
s 1522 1059 m
1522 1091 l
s 1536 1098 m
1514 1075 l
1536 1053 l
1559 1075 l
1536 1098 l
s 1570  969 m
1570 1001 l
s 1570  985 m
1540  985 l
s 1540  969 m
1540 1001 l
s 1555 1007 m
1533  985 l
1555  962 l
1577  985 l
1555 1007 l
s 1557  879 m
1557  910 l
s 1557  894 m
1528  894 l
s 1528  879 m
1528  910 l
s 1542  917 m
1520  894 l
1542  872 l
1565  894 l
1542  917 l
s 1556  788 m
1556  820 l
s 1556  804 m
1527  804 l
s 1527  788 m
1527  820 l
s 1541  826 m
1519  804 l
1541  782 l
1564  804 l
1541  826 l
s 1555  698 m
1555  729 l
s 1555  714 m
1526  714 l
s 1526  698 m
1526  729 l
s 1540  736 m
1518  714 l
1540  691 l
1563  714 l
1540  736 l
s 1556  607 m
1556  639 l
s 1556  623 m
1527  623 l
s 1527  607 m
1527  639 l
s 1541  646 m
1519  623 l
1541  601 l
1563  623 l
1541  646 l
s
saveobj restore
showpage
% @@@@@@@@@@
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  382 1430 m
 380 1438 l
 374 1444 l
 363 1449 l
 354 1452 l
 343 1455 l
 326 1458 l
 304 1461 l
s  382 1430 m
 380 1435 l
 374 1441 l
 363 1447 l
 354 1449 l
 343 1452 l
 326 1455 l
 304 1458 l
s  382 1430 m
 382 1424 l
 380 1419 l
 377 1416 l
 368 1416 l
 363 1419 l
 360 1421 l
 357 1430 l
 357 1441 l
s  382 1424 m
 377 1419 l
 368 1419 l
 363 1421 l
 360 1424 l
 357 1430 l
s  357 1441 m
 354 1430 l
 349 1424 l
 343 1421 l
 335 1421 l
 329 1424 l
 326 1427 l
 324 1435 l
 324 1441 l
 326 1447 l
 329 1449 l
 338 1452 l
s  357 1441 m
 354 1433 l
 349 1427 l
 343 1424 l
 335 1424 l
 329 1427 l
 326 1430 l
 324 1435 l
s 1245 2838 m
1228 2759 l
s 1247 2838 m
1225 2759 l
s 1205 2807 m
1208 2813 l
1214 2818 l
1222 2818 l
1225 2815 l
1225 2810 l
1222 2796 l
1222 2787 l
1228 2782 l
1236 2782 l
1242 2785 l
1250 2793 l
1256 2801 l
s 1219 2818 m
1222 2815 l
1222 2810 l
1219 2796 l
1219 2787 l
1222 2782 l
1228 2779 l
1236 2779 l
1242 2782 l
1247 2787 l
1253 2796 l
1256 2801 l
1261 2818 l
s 1222 2854 m
1284 2854 l
s 1326 2838 m
1309 2759 l
s 1328 2838 m
1306 2759 l
s 1286 2807 m
1289 2813 l
1295 2818 l
1303 2818 l
1306 2815 l
1306 2810 l
1303 2796 l
1303 2787 l
1309 2782 l
1317 2782 l
1323 2785 l
1331 2793 l
1337 2801 l
s 1300 2818 m
1303 2815 l
1303 2810 l
1300 2796 l
1300 2787 l
1303 2782 l
1309 2779 l
1317 2779 l
1323 2782 l
1328 2787 l
1334 2796 l
1337 2801 l
1342 2818 l
s 1404 2849 m
1354 2759 l
s 1421 2801 m
1454 2801 l
1454 2807 l
1451 2813 l
1449 2815 l
1443 2818 l
1435 2818 l
1426 2815 l
1421 2810 l
1418 2801 l
1418 2796 l
1421 2787 l
1426 2782 l
1435 2779 l
1440 2779 l
1449 2782 l
1454 2787 l
s 1451 2801 m
1451 2810 l
1449 2815 l
s 1435 2818 m
1429 2815 l
1423 2810 l
1421 2801 l
1421 2796 l
1423 2787 l
1429 2782 l
1435 2779 l
   2 setlinewidth
s 2039 2461 m
 536 2461 l
s  536 2461 m
 536  412 l
s  536  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s 1780  572 m
1780  604 l
s 1780  588 m
1754  588 l
s 1754  572 m
1754  604 l
s 1767  611 m
1744  588 l
1767  566 l
1789  588 l
1767  611 l
s 1764  764 m
1764  796 l
s 1764  780 m
1743  780 l
s 1743  764 m
1743  796 l
s 1753  803 m
1731  780 l
1753  758 l
1776  780 l
1753  803 l
s 1777  847 m
1777  879 l
s 1777  863 m
1748  863 l
s 1748  847 m
1748  879 l
s 1763  886 m
1740  863 l
1763  841 l
1785  863 l
1763  886 l
s 1777  936 m
1777  968 l
s 1777  952 m
1750  952 l
s 1750  936 m
1750  968 l
s 1764  975 m
1741  952 l
1764  930 l
1786  952 l
1764  975 l
s 1777 1029 m
1777 1060 l
s 1777 1044 m
1752 1044 l
s 1752 1029 m
1752 1060 l
s 1764 1067 m
1742 1044 l
1764 1022 l
1787 1044 l
1764 1067 l
s 1778 1110 m
1778 1142 l
s 1778 1126 m
1753 1126 l
s 1753 1110 m
1753 1142 l
s 1766 1148 m
1743 1126 l
1766 1104 l
1788 1126 l
1766 1148 l
s 1778 1193 m
1778 1225 l
s 1778 1209 m
1755 1209 l
s 1755 1193 m
1755 1225 l
s 1767 1231 m
1744 1209 l
1767 1187 l
1789 1209 l
1767 1231 l
s 1778 1284 m
1778 1315 l
s 1778 1300 m
1758 1300 l
s 1758 1284 m
1758 1315 l
s 1768 1322 m
1746 1300 l
1768 1277 l
1790 1300 l
1768 1322 l
s 1779 1370 m
1779 1401 l
s 1779 1386 m
1760 1386 l
s 1760 1370 m
1760 1401 l
s 1770 1408 m
1747 1386 l
1770 1363 l
1792 1386 l
1770 1408 l
s 1779 1457 m
1779 1488 l
s 1779 1472 m
1763 1472 l
s 1763 1457 m
1763 1488 l
s 1771 1495 m
1749 1472 l
1771 1450 l
1794 1472 l
1771 1495 l
s 1772 1626 m
1772 1657 l
s 1772 1642 m
1760 1642 l
s 1760 1626 m
1760 1657 l
s 1766 1664 m
1744 1642 l
1766 1619 l
1789 1642 l
1766 1664 l
s 1772 1796 m
1772 1828 l
s 1772 1812 m
1762 1812 l
s 1762 1796 m
1762 1828 l
s 1767 1834 m
1745 1812 l
1767 1790 l
1789 1812 l
1767 1834 l
s 1770 1965 m
1770 1996 l
s 1770 1981 m
1763 1981 l
s 1763 1965 m
1763 1996 l
s 1766 2003 m
1744 1981 l
1766 1958 l
1789 1981 l
1766 2003 l
s 1747 2223 m
1747 2255 l
s 1747 2239 m
1744 2239 l
s 1744 2223 m
1744 2255 l
s 1746 2261 m
1723 2239 l
1746 2217 l
1768 2239 l
1746 2261 l
s 1734 2251 m
1734 2283 l
s 1734 2267 m
1730 2267 l
s 1730 2251 m
1730 2283 l
s 1732 2290 m
1710 2267 l
1732 2245 l
1755 2267 l
1732 2290 l
s 1718 2273 m
1718 2304 l
s 1718 2288 m
1715 2288 l
s 1715 2273 m
1715 2304 l
s 1717 2311 m
1694 2288 l
1717 2266 l
1739 2288 l
1717 2311 l
s 1682 2303 m
1682 2334 l
s 1682 2319 m
1681 2319 l
s 1681 2303 m
1681 2334 l
s 1682 2341 m
1659 2319 l
1682 2296 l
1704 2319 l
1682 2341 l
s 1655 2316 m
1655 2348 l
s 1655 2332 m
1654 2332 l
s 1654 2316 m
1654 2348 l
s 1654 2354 m
1632 2332 l
1654 2310 l
1677 2332 l
1654 2354 l
s 1611 2332 m
1611 2363 l
s 1611 2347 m
1609 2347 l
s 1609 2332 m
1609 2363 l
s 1610 2370 m
1587 2347 l
1610 2325 l
1632 2347 l
1610 2370 l
s  603 2461 m
 536 2461 l
s  536 2392 m
 559 2392 l
s  559 2322 m
 536 2322 l
s  536 2252 m
 559 2252 l
s  559 2183 m
 536 2183 l
s  536 2113 m
 603 2113 l
s  559 2044 m
 536 2044 l
s  536 1974 m
 559 1974 l
s  559 1904 m
 536 1904 l
s  536 1835 m
 559 1835 l
s  603 1765 m
 536 1765 l
s  536 1695 m
 559 1695 l
s  559 1626 m
 536 1626 l
s  536 1556 m
 559 1556 l
s  559 1486 m
 536 1486 l
s  536 1417 m
 603 1417 l
s  559 1347 m
 536 1347 l
s  536 1278 m
 559 1278 l
s  559 1208 m
 536 1208 l
s  536 1138 m
 559 1138 l
s  603 1069 m
 536 1069 l
s  536  999 m
 559  999 l
s  559  929 m
 536  929 l
s  536  860 m
 559  860 l
s  559  790 m
 536  790 l
s  536  721 m
 603  721 l
s  559  651 m
 536  651 l
s  536  581 m
 559  581 l
s  559  512 m
 536  512 l
s  536  442 m
 559  442 l
s  490 2464 m
 488 2471 l
 481 2475 l
 469 2478 l
 462 2478 l
 450 2475 l
 443 2471 l
 441 2464 l
 441 2459 l
 443 2452 l
 450 2447 l
 462 2445 l
 469 2445 l
 481 2447 l
 488 2452 l
 490 2459 l
 490 2464 l
s  490 2464 m
 488 2468 l
 485 2471 l
 481 2473 l
 469 2475 l
 462 2475 l
 450 2473 l
 446 2471 l
 443 2468 l
 441 2464 l
s  441 2459 m
 443 2454 l
 446 2452 l
 450 2450 l
 462 2447 l
 469 2447 l
 481 2450 l
 485 2452 l
 488 2454 l
 490 2459 l
s  481 2122 m
 483 2118 l
 490 2111 l
 441 2111 l
s  488 2113 m
 441 2113 l
s  441 2122 m
 441 2102 l
s  481 1779 m
 478 1777 l
 476 1779 l
 478 1781 l
 481 1781 l
 485 1779 l
 488 1777 l
 490 1770 l
 490 1760 l
 488 1753 l
 485 1751 l
 481 1749 l
 476 1749 l
 471 1751 l
 467 1758 l
 462 1770 l
 460 1774 l
 455 1779 l
 448 1781 l
 441 1781 l
s  490 1760 m
 488 1756 l
 485 1753 l
 481 1751 l
 476 1751 l
 471 1753 l
 467 1760 l
 462 1770 l
s  446 1781 m
 448 1779 l
 448 1774 l
 443 1763 l
 443 1756 l
 446 1751 l
 448 1749 l
s  448 1774 m
 441 1763 l
 441 1753 l
 443 1751 l
 448 1749 l
 453 1749 l
s  481 1431 m
 478 1428 l
 476 1431 l
 478 1433 l
 481 1433 l
 485 1431 l
 488 1428 l
 490 1421 l
 490 1412 l
 488 1405 l
 483 1403 l
 476 1403 l
 471 1405 l
 469 1412 l
 469 1419 l
s  490 1412 m
 488 1408 l
 483 1405 l
 476 1405 l
 471 1408 l
 469 1412 l
s  469 1412 m
 467 1408 l
 462 1403 l
 457 1401 l
 450 1401 l
 446 1403 l
 443 1405 l
 441 1412 l
 441 1421 l
 443 1428 l
 446 1431 l
 450 1433 l
 453 1433 l
 455 1431 l
 453 1428 l
 450 1431 l
s  464 1405 m
 457 1403 l
 450 1403 l
 446 1405 l
 443 1408 l
 441 1412 l
s  485 1064 m
 441 1064 l
s  490 1062 m
 441 1062 l
s  490 1062 m
 455 1087 l
 455 1050 l
s  441 1071 m
 441 1055 l
s  490  732 m
 467  737 l
s  467  737 m
 471  732 l
 474  725 l
 474  718 l
 471  711 l
 467  707 l
 460  704 l
 455  704 l
 448  707 l
 443  711 l
 441  718 l
 441  725 l
 443  732 l
 446  735 l
 450  737 l
 453  737 l
 455  735 l
 453  732 l
 450  735 l
s  474  718 m
 471  714 l
 467  709 l
 460  707 l
 455  707 l
 448  709 l
 443  714 l
 441  718 l
s  490  732 m
 490  709 l
s  488  732 m
 488  721 l
 490  709 l
s 2039 2461 m
1972 2461 l
s 2017 2392 m
2039 2392 l
s 2039 2322 m
2017 2322 l
s 2017 2252 m
2039 2252 l
s 2039 2183 m
2017 2183 l
s 1972 2113 m
2039 2113 l
s 2039 2044 m
2017 2044 l
s 2017 1974 m
2039 1974 l
s 2039 1904 m
2017 1904 l
s 2017 1835 m
2039 1835 l
s 2039 1765 m
1972 1765 l
s 2017 1695 m
2039 1695 l
s 2039 1626 m
2017 1626 l
s 2017 1556 m
2039 1556 l
s 2039 1486 m
2017 1486 l
s 1972 1417 m
2039 1417 l
s 2039 1347 m
2017 1347 l
s 2017 1278 m
2039 1278 l
s 2039 1208 m
2017 1208 l
s 2017 1138 m
2039 1138 l
s 2039 1069 m
1972 1069 l
s 2017  999 m
2039  999 l
s 2039  929 m
2017  929 l
s 2017  860 m
2039  860 l
s 2039  790 m
2017  790 l
s 1972  721 m
2039  721 l
s 2039  651 m
2017  651 l
s 2017  581 m
2039  581 l
s 2039  512 m
2017  512 l
s 2017  442 m
2039  442 l
s  536 2394 m
 536 2461 l
s  590 2461 m
 590 2439 l
s  644 2439 m
 644 2461 l
s  697 2461 m
 697 2439 l
s  751 2439 m
 751 2461 l
s  805 2461 m
 805 2394 l
s  858 2439 m
 858 2461 l
s  912 2461 m
 912 2439 l
s  966 2439 m
 966 2461 l
s 1019 2461 m
1019 2439 l
s 1073 2394 m
1073 2461 l
s 1127 2461 m
1127 2439 l
s 1180 2439 m
1180 2461 l
s 1234 2461 m
1234 2439 l
s 1288 2439 m
1288 2461 l
s 1342 2461 m
1342 2394 l
s 1395 2439 m
1395 2461 l
s 1449 2461 m
1449 2439 l
s 1503 2439 m
1503 2461 l
s 1556 2461 m
1556 2439 l
s 1610 2394 m
1610 2461 l
s 1664 2461 m
1664 2439 l
s 1717 2439 m
1717 2461 l
s 1771 2461 m
1771 2439 l
s 1825 2439 m
1825 2461 l
s 1878 2461 m
1878 2394 l
s 1932 2439 m
1932 2461 l
s 1986 2461 m
1986 2439 l
s  557 2631 m
 555 2638 l
 548 2643 l
 536 2645 l
 529 2645 l
 518 2643 l
 511 2638 l
 508 2631 l
 508 2627 l
 511 2620 l
 518 2615 l
 529 2613 l
 536 2613 l
 548 2615 l
 555 2620 l
 557 2627 l
 557 2631 l
s  557 2631 m
 555 2636 l
 553 2638 l
 548 2641 l
 536 2643 l
 529 2643 l
 518 2641 l
 513 2638 l
 511 2636 l
 508 2631 l
s  508 2627 m
 511 2622 l
 513 2620 l
 518 2617 l
 529 2615 l
 536 2615 l
 548 2617 l
 553 2620 l
 555 2622 l
 557 2627 l
s  513 2594 m
 511 2596 l
 508 2594 l
 511 2592 l
 513 2594 l
s  557 2562 m
 555 2568 l
 548 2573 l
 536 2575 l
 529 2575 l
 518 2573 l
 511 2568 l
 508 2562 l
 508 2557 l
 511 2550 l
 518 2545 l
 529 2543 l
 536 2543 l
 548 2545 l
 555 2550 l
 557 2557 l
 557 2562 l
s  557 2562 m
 555 2566 l
 553 2568 l
 548 2571 l
 536 2573 l
 529 2573 l
 518 2571 l
 513 2568 l
 511 2566 l
 508 2562 l
s  508 2557 m
 511 2552 l
 513 2550 l
 518 2548 l
 529 2545 l
 536 2545 l
 548 2548 l
 553 2550 l
 555 2552 l
 557 2557 l
s  557 2515 m
 555 2522 l
 548 2527 l
 536 2529 l
 529 2529 l
 518 2527 l
 511 2522 l
 508 2515 l
 508 2510 l
 511 2503 l
 518 2499 l
 529 2496 l
 536 2496 l
 548 2499 l
 555 2503 l
 557 2510 l
 557 2515 l
s  557 2515 m
 555 2520 l
 553 2522 l
 548 2524 l
 536 2527 l
 529 2527 l
 518 2524 l
 513 2522 l
 511 2520 l
 508 2515 l
s  508 2510 m
 511 2506 l
 513 2503 l
 518 2501 l
 529 2499 l
 536 2499 l
 548 2501 l
 553 2503 l
 555 2506 l
 557 2510 l
s  826 2631 m
 823 2638 l
 816 2643 l
 805 2645 l
 798 2645 l
 786 2643 l
 779 2638 l
 777 2631 l
 777 2627 l
 779 2620 l
 786 2615 l
 798 2613 l
 805 2613 l
 816 2615 l
 823 2620 l
 826 2627 l
 826 2631 l
s  826 2631 m
 823 2636 l
 821 2638 l
 816 2641 l
 805 2643 l
 798 2643 l
 786 2641 l
 781 2638 l
 779 2636 l
 777 2631 l
s  777 2627 m
 779 2622 l
 781 2620 l
 786 2617 l
 798 2615 l
 805 2615 l
 816 2617 l
 821 2620 l
 823 2622 l
 826 2627 l
s  781 2594 m
 779 2596 l
 777 2594 l
 779 2592 l
 781 2594 l
s  826 2562 m
 823 2568 l
 816 2573 l
 805 2575 l
 798 2575 l
 786 2573 l
 779 2568 l
 777 2562 l
 777 2557 l
 779 2550 l
 786 2545 l
 798 2543 l
 805 2543 l
 816 2545 l
 823 2550 l
 826 2557 l
 826 2562 l
s  826 2562 m
 823 2566 l
 821 2568 l
 816 2571 l
 805 2573 l
 798 2573 l
 786 2571 l
 781 2568 l
 779 2566 l
 777 2562 l
s  777 2557 m
 779 2552 l
 781 2550 l
 786 2548 l
 798 2545 l
 805 2545 l
 816 2548 l
 821 2550 l
 823 2552 l
 826 2557 l
s  826 2524 m
 802 2529 l
s  802 2529 m
 807 2524 l
 809 2517 l
 809 2510 l
 807 2503 l
 802 2499 l
 795 2496 l
 791 2496 l
 784 2499 l
 779 2503 l
 777 2510 l
 777 2517 l
 779 2524 l
 781 2527 l
 786 2529 l
 788 2529 l
 791 2527 l
 788 2524 l
 786 2527 l
s  809 2510 m
 807 2506 l
 802 2501 l
 795 2499 l
 791 2499 l
 784 2501 l
 779 2506 l
 777 2510 l
s  826 2524 m
 826 2501 l
s  823 2524 m
 823 2513 l
 826 2501 l
s 1094 2631 m
1092 2638 l
1085 2643 l
1073 2645 l
1066 2645 l
1054 2643 l
1047 2638 l
1045 2631 l
1045 2627 l
1047 2620 l
1054 2615 l
1066 2613 l
1073 2613 l
1085 2615 l
1092 2620 l
1094 2627 l
1094 2631 l
s 1094 2631 m
1092 2636 l
1089 2638 l
1085 2641 l
1073 2643 l
1066 2643 l
1054 2641 l
1050 2638 l
1047 2636 l
1045 2631 l
s 1045 2627 m
1047 2622 l
1050 2620 l
1054 2617 l
1066 2615 l
1073 2615 l
1085 2617 l
1089 2620 l
1092 2622 l
1094 2627 l
s 1050 2594 m
1047 2596 l
1045 2594 l
1047 2592 l
1050 2594 l
s 1085 2568 m
1087 2564 l
1094 2557 l
1045 2557 l
s 1092 2559 m
1045 2559 l
s 1045 2568 m
1045 2548 l
s 1094 2515 m
1092 2522 l
1085 2527 l
1073 2529 l
1066 2529 l
1054 2527 l
1047 2522 l
1045 2515 l
1045 2510 l
1047 2503 l
1054 2499 l
1066 2496 l
1073 2496 l
1085 2499 l
1092 2503 l
1094 2510 l
1094 2515 l
s 1094 2515 m
1092 2520 l
1089 2522 l
1085 2524 l
1073 2527 l
1066 2527 l
1054 2524 l
1050 2522 l
1047 2520 l
1045 2515 l
s 1045 2510 m
1047 2506 l
1050 2503 l
1054 2501 l
1066 2499 l
1073 2499 l
1085 2501 l
1089 2503 l
1092 2506 l
1094 2510 l
s 1363 2631 m
1360 2638 l
1353 2643 l
1342 2645 l
1335 2645 l
1323 2643 l
1316 2638 l
1314 2631 l
1314 2627 l
1316 2620 l
1323 2615 l
1335 2613 l
1342 2613 l
1353 2615 l
1360 2620 l
1363 2627 l
1363 2631 l
s 1363 2631 m
1360 2636 l
1358 2638 l
1353 2641 l
1342 2643 l
1335 2643 l
1323 2641 l
1318 2638 l
1316 2636 l
1314 2631 l
s 1314 2627 m
1316 2622 l
1318 2620 l
1323 2617 l
1335 2615 l
1342 2615 l
1353 2617 l
1358 2620 l
1360 2622 l
1363 2627 l
s 1318 2594 m
1316 2596 l
1314 2594 l
1316 2592 l
1318 2594 l
s 1353 2568 m
1356 2564 l
1363 2557 l
1314 2557 l
s 1360 2559 m
1314 2559 l
s 1314 2568 m
1314 2548 l
s 1363 2524 m
1339 2529 l
s 1339 2529 m
1344 2524 l
1346 2517 l
1346 2510 l
1344 2503 l
1339 2499 l
1332 2496 l
1328 2496 l
1321 2499 l
1316 2503 l
1314 2510 l
1314 2517 l
1316 2524 l
1318 2527 l
1323 2529 l
1325 2529 l
1328 2527 l
1325 2524 l
1323 2527 l
s 1346 2510 m
1344 2506 l
1339 2501 l
1332 2499 l
1328 2499 l
1321 2501 l
1316 2506 l
1314 2510 l
s 1363 2524 m
1363 2501 l
s 1360 2524 m
1360 2513 l
1363 2501 l
s 1631 2631 m
1629 2638 l
1622 2643 l
1610 2645 l
1603 2645 l
1591 2643 l
1584 2638 l
1582 2631 l
1582 2627 l
1584 2620 l
1591 2615 l
1603 2613 l
1610 2613 l
1622 2615 l
1629 2620 l
1631 2627 l
1631 2631 l
s 1631 2631 m
1629 2636 l
1626 2638 l
1622 2641 l
1610 2643 l
1603 2643 l
1591 2641 l
1587 2638 l
1584 2636 l
1582 2631 l
s 1582 2627 m
1584 2622 l
1587 2620 l
1591 2617 l
1603 2615 l
1610 2615 l
1622 2617 l
1626 2620 l
1629 2622 l
1631 2627 l
s 1587 2594 m
1584 2596 l
1582 2594 l
1584 2592 l
1587 2594 l
s 1622 2573 m
1619 2571 l
1617 2573 l
1619 2575 l
1622 2575 l
1626 2573 l
1629 2571 l
1631 2564 l
1631 2555 l
1629 2548 l
1626 2545 l
1622 2543 l
1617 2543 l
1612 2545 l
1608 2552 l
1603 2564 l
1601 2568 l
1596 2573 l
1589 2575 l
1582 2575 l
s 1631 2555 m
1629 2550 l
1626 2548 l
1622 2545 l
1617 2545 l
1612 2548 l
1608 2555 l
1603 2564 l
s 1587 2575 m
1589 2573 l
1589 2568 l
1584 2557 l
1584 2550 l
1587 2545 l
1589 2543 l
s 1589 2568 m
1582 2557 l
1582 2548 l
1584 2545 l
1589 2543 l
1594 2543 l
s 1631 2515 m
1629 2522 l
1622 2527 l
1610 2529 l
1603 2529 l
1591 2527 l
1584 2522 l
1582 2515 l
1582 2510 l
1584 2503 l
1591 2499 l
1603 2496 l
1610 2496 l
1622 2499 l
1629 2503 l
1631 2510 l
1631 2515 l
s 1631 2515 m
1629 2520 l
1626 2522 l
1622 2524 l
1610 2527 l
1603 2527 l
1591 2524 l
1587 2522 l
1584 2520 l
1582 2515 l
s 1582 2510 m
1584 2506 l
1587 2503 l
1591 2501 l
1603 2499 l
1610 2499 l
1622 2501 l
1626 2503 l
1629 2506 l
1631 2510 l
s 1899 2631 m
1897 2638 l
1890 2643 l
1878 2645 l
1871 2645 l
1860 2643 l
1853 2638 l
1850 2631 l
1850 2627 l
1853 2620 l
1860 2615 l
1871 2613 l
1878 2613 l
1890 2615 l
1897 2620 l
1899 2627 l
1899 2631 l
s 1899 2631 m
1897 2636 l
1895 2638 l
1890 2641 l
1878 2643 l
1871 2643 l
1860 2641 l
1855 2638 l
1853 2636 l
1850 2631 l
s 1850 2627 m
1853 2622 l
1855 2620 l
1860 2617 l
1871 2615 l
1878 2615 l
1890 2617 l
1895 2620 l
1897 2622 l
1899 2627 l
s 1855 2594 m
1853 2596 l
1850 2594 l
1853 2592 l
1855 2594 l
s 1890 2573 m
1888 2571 l
1885 2573 l
1888 2575 l
1890 2575 l
1895 2573 l
1897 2571 l
1899 2564 l
1899 2555 l
1897 2548 l
1895 2545 l
1890 2543 l
1885 2543 l
1881 2545 l
1876 2552 l
1871 2564 l
1869 2568 l
1864 2573 l
1857 2575 l
1850 2575 l
s 1899 2555 m
1897 2550 l
1895 2548 l
1890 2545 l
1885 2545 l
1881 2548 l
1876 2555 l
1871 2564 l
s 1855 2575 m
1857 2573 l
1857 2568 l
1853 2557 l
1853 2550 l
1855 2545 l
1857 2543 l
s 1857 2568 m
1850 2557 l
1850 2548 l
1853 2545 l
1857 2543 l
1862 2543 l
s 1899 2524 m
1876 2529 l
s 1876 2529 m
1881 2524 l
1883 2517 l
1883 2510 l
1881 2503 l
1876 2499 l
1869 2496 l
1864 2496 l
1857 2499 l
1853 2503 l
1850 2510 l
1850 2517 l
1853 2524 l
1855 2527 l
1860 2529 l
1862 2529 l
1864 2527 l
1862 2524 l
1860 2527 l
s 1883 2510 m
1881 2506 l
1876 2501 l
1869 2499 l
1864 2499 l
1857 2501 l
1853 2506 l
1850 2510 l
s 1899 2524 m
1899 2501 l
s 1897 2524 m
1897 2513 l
1899 2501 l
s  536  412 m
 536  479 l
s  590  435 m
 590  412 l
s  644  412 m
 644  435 l
s  697  435 m
 697  412 l
s  751  412 m
 751  435 l
s  805  479 m
 805  412 l
s  858  412 m
 858  435 l
s  912  435 m
 912  412 l
s  966  412 m
 966  435 l
s 1019  435 m
1019  412 l
s 1073  412 m
1073  479 l
s 1127  435 m
1127  412 l
s 1180  412 m
1180  435 l
s 1234  435 m
1234  412 l
s 1288  412 m
1288  435 l
s 1342  479 m
1342  412 l
s 1395  412 m
1395  435 l
s 1449  435 m
1449  412 l
s 1503  412 m
1503  435 l
s 1556  435 m
1556  412 l
s 1610  412 m
1610  479 l
s 1664  435 m
1664  412 l
s 1717  412 m
1717  435 l
s 1771  435 m
1771  412 l
s 1825  412 m
1825  435 l
s 1878  479 m
1878  412 l
s 1932  412 m
1932  435 l
s 1986  435 m
1986  412 l
s 1599  572 m
1599  604 l
s 1599  588 m
1526  588 l
s 1526  572 m
1526  604 l
s 1540  611 m
1540  566 l
1585  566 l
1585  611 l
1540  611 l
s 1586  764 m
1586  796 l
s 1586  780 m
1527  780 l
s 1527  764 m
1527  796 l
s 1534  803 m
1534  758 l
1579  758 l
1579  803 l
1534  803 l
s 1594  847 m
1594  879 l
s 1594  863 m
1567  863 l
s 1567  847 m
1567  879 l
s 1558  886 m
1558  841 l
1603  841 l
1603  886 l
1558  886 l
s 1601  936 m
1601  968 l
s 1601  952 m
1584  952 l
s 1584  936 m
1584  968 l
s 1570  975 m
1570  930 l
1615  930 l
1615  975 l
1570  975 l
s 1600 1029 m
1600 1060 l
s 1600 1044 m
1582 1044 l
s 1582 1029 m
1582 1060 l
s 1569 1067 m
1569 1022 l
1613 1022 l
1613 1067 l
1569 1067 l
s 1604 1110 m
1604 1142 l
s 1604 1126 m
1586 1126 l
s 1586 1110 m
1586 1142 l
s 1573 1148 m
1573 1104 l
1617 1104 l
1617 1148 l
1573 1148 l
s 1604 1193 m
1604 1225 l
s 1604 1209 m
1589 1209 l
s 1589 1193 m
1589 1225 l
s 1575 1231 m
1575 1187 l
1619 1187 l
1619 1231 l
1575 1231 l
s 1606 1284 m
1606 1315 l
s 1606 1300 m
1593 1300 l
s 1593 1284 m
1593 1315 l
s 1577 1322 m
1577 1277 l
1622 1277 l
1622 1322 l
1577 1322 l
s 1606 1370 m
1606 1401 l
s 1606 1386 m
1594 1386 l
s 1594 1370 m
1594 1401 l
s 1578 1408 m
1578 1363 l
1622 1363 l
1622 1408 l
1578 1408 l
s 1607 1457 m
1607 1488 l
s 1607 1472 m
1594 1472 l
s 1594 1457 m
1594 1488 l
s 1578 1495 m
1578 1450 l
1623 1450 l
1623 1495 l
1578 1495 l
s 1608 1626 m
1608 1657 l
s 1608 1642 m
1564 1642 l
s 1564 1626 m
1564 1657 l
s 1563 1664 m
1563 1619 l
1608 1619 l
1608 1664 l
1563 1664 l
s 1615 1796 m
1615 1828 l
s 1615 1812 m
1563 1812 l
s 1563 1796 m
1563 1828 l
s 1567 1834 m
1567 1790 l
1611 1790 l
1611 1834 l
1567 1834 l
s 1640 1965 m
1640 1996 l
s 1640 1981 m
1596 1981 l
s 1596 1965 m
1596 1996 l
s 1595 2003 m
1595 1958 l
1640 1958 l
1640 2003 l
1595 2003 l
s 1672 2223 m
1672 2255 l
s 1672 2239 m
1663 2239 l
s 1663 2223 m
1663 2255 l
s 1645 2261 m
1645 2217 l
1690 2217 l
1690 2261 l
1645 2261 l
s 1668 2251 m
1668 2283 l
s 1668 2267 m
1660 2267 l
s 1660 2251 m
1660 2283 l
s 1641 2290 m
1641 2245 l
1686 2245 l
1686 2290 l
1641 2290 l
s 1663 2273 m
1663 2304 l
s 1663 2288 m
1654 2288 l
s 1654 2273 m
1654 2304 l
s 1636 2311 m
1636 2266 l
1681 2266 l
1681 2311 l
1636 2311 l
s 1647 2303 m
1647 2334 l
s 1647 2319 m
1636 2319 l
s 1636 2303 m
1636 2334 l
s 1619 2341 m
1619 2296 l
1664 2296 l
1664 2341 l
1619 2341 l
s 1627 2316 m
1627 2348 l
s 1627 2332 m
1617 2332 l
s 1617 2316 m
1617 2348 l
s 1600 2354 m
1600 2310 l
1644 2310 l
1644 2354 l
1600 2354 l
s 1588 2332 m
1588 2363 l
s 1588 2347 m
1581 2347 l
s 1581 2332 m
1581 2363 l
s 1563 2370 m
1563 2325 l
1607 2325 l
1607 2370 l
1563 2370 l
s 1306  572 m
1306  604 l
s 1306  588 m
1023  588 l
s 1023  572 m
1023  604 l
s 1153  611 m
1176  611 l
1187  599 l
1187  577 l
1176  566 l
1153  566 l
1142  577 l
1142  599 l
1153  611 l
s 1386  764 m
1386  796 l
s 1386  780 m
1067  780 l
s 1067  764 m
1067  796 l
s 1215  803 m
1237  803 l
1248  791 l
1248  769 l
1237  758 l
1215  758 l
1204  769 l
1204  791 l
1215  803 l
s 1439  847 m
1439  879 l
s 1439  863 m
1328  863 l
s 1328  847 m
1328  879 l
s 1372  886 m
1395  886 l
1406  874 l
1406  852 l
1395  841 l
1372  841 l
1361  852 l
1361  874 l
1372  886 l
s 1526  936 m
1526  968 l
s 1526  952 m
1400  952 l
s 1400  936 m
1400  968 l
s 1452  975 m
1474  975 l
1485  963 l
1485  941 l
1474  930 l
1452  930 l
1441  941 l
1441  963 l
1452  975 l
s 1491 1029 m
1491 1060 l
s 1491 1044 m
1380 1044 l
s 1380 1029 m
1380 1060 l
s 1425 1067 m
1447 1067 l
1458 1056 l
1458 1033 l
1447 1022 l
1425 1022 l
1413 1033 l
1413 1056 l
1425 1067 l
s 1480 1110 m
1480 1142 l
s 1480 1126 m
1397 1126 l
s 1397 1110 m
1397 1142 l
s 1428 1148 m
1450 1148 l
1461 1137 l
1461 1115 l
1450 1104 l
1428 1104 l
1416 1115 l
1416 1137 l
1428 1148 l
s 1499 1193 m
1499 1225 l
s 1499 1209 m
1424 1209 l
s 1424 1193 m
1424 1225 l
s 1450 1231 m
1473 1231 l
1484 1220 l
1484 1198 l
1473 1187 l
1450 1187 l
1439 1198 l
1439 1220 l
1450 1231 l
s 1496 1284 m
1496 1315 l
s 1496 1300 m
1436 1300 l
s 1436 1284 m
1436 1315 l
s 1455 1322 m
1477 1322 l
1488 1311 l
1488 1289 l
1477 1277 l
1455 1277 l
1443 1289 l
1443 1311 l
1455 1322 l
s 1502 1370 m
1502 1401 l
s 1502 1386 m
1456 1386 l
s 1456 1370 m
1456 1401 l
s 1468 1408 m
1490 1408 l
1502 1397 l
1502 1374 l
1490 1363 l
1468 1363 l
1457 1374 l
1457 1397 l
1468 1408 l
s 1452 1457 m
1452 1488 l
s 1452 1472 m
1380 1472 l
s 1380 1457 m
1380 1488 l
s 1404 1495 m
1427 1495 l
1438 1484 l
1438 1461 l
1427 1450 l
1404 1450 l
1393 1461 l
1393 1484 l
1404 1495 l
s 1425 1626 m
1425 1657 l
s 1425 1642 m
1308 1642 l
s 1308 1626 m
1308 1657 l
s 1355 1664 m
1378 1664 l
1389 1653 l
1389 1630 l
1378 1619 l
1355 1619 l
1344 1630 l
1344 1653 l
1355 1664 l
s 1347 1796 m
1347 1828 l
s 1347 1812 m
1270 1812 l
s 1270 1796 m
1270 1828 l
s 1297 1834 m
1320 1834 l
1331 1823 l
1331 1801 l
1320 1790 l
1297 1790 l
1286 1801 l
1286 1823 l
1297 1834 l
s 1468 1965 m
1468 1996 l
s 1468 1981 m
1230 1981 l
s 1230 1965 m
1230 1996 l
s 1337 2003 m
1360 2003 l
1371 1992 l
1371 1969 l
1360 1958 l
1337 1958 l
1326 1969 l
1326 1992 l
1337 2003 l
s 1600 2223 m
1600 2255 l
s 1600 2239 m
1543 2239 l
s 1543 2223 m
1543 2255 l
s 1560 2261 m
1582 2261 l
1594 2250 l
1594 2228 l
1582 2217 l
1560 2217 l
1549 2228 l
1549 2250 l
1560 2261 l
s 1611 2251 m
1611 2283 l
s 1611 2267 m
1588 2267 l
s 1588 2251 m
1588 2283 l
s 1588 2290 m
1611 2290 l
1622 2278 l
1622 2256 l
1611 2245 l
1588 2245 l
1577 2256 l
1577 2278 l
1588 2290 l
s 1613 2273 m
1613 2304 l
s 1613 2288 m
1602 2288 l
s 1602 2273 m
1602 2304 l
s 1596 2311 m
1619 2311 l
1630 2300 l
1630 2277 l
1619 2266 l
1596 2266 l
1585 2277 l
1585 2300 l
1596 2311 l
s 1589 2303 m
1589 2334 l
s 1589 2319 m
1537 2319 l
s 1537 2303 m
1537 2334 l
s 1552 2341 m
1574 2341 l
1585 2330 l
1585 2307 l
1574 2296 l
1552 2296 l
1541 2307 l
1541 2330 l
1552 2341 l
s 1561 2316 m
1561 2348 l
s 1561 2332 m
1556 2332 l
s 1556 2316 m
1556 2348 l
s 1547 2354 m
1570 2354 l
1581 2343 l
1581 2321 l
1570 2310 l
1547 2310 l
1536 2321 l
1536 2343 l
1547 2354 l
s
saveobj restore
showpage
% @@@@@@@@@@
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  363 1526 m
 324 1526 l
s  363 1523 m
 324 1523 l
s  354 1523 m
 360 1518 l
 363 1509 l
 363 1504 l
 360 1495 l
 354 1493 l
 324 1493 l
s  363 1504 m
 360 1498 l
 354 1495 l
 324 1495 l
s  354 1493 m
 360 1487 l
 363 1479 l
 363 1473 l
 360 1465 l
 354 1462 l
 324 1462 l
s  363 1473 m
 360 1468 l
 354 1465 l
 324 1465 l
s  363 1535 m
 363 1523 l
s  324 1535 m
 324 1515 l
s  324 1504 m
 324 1484 l
s  324 1473 m
 324 1454 l
s  394 1392 m
 304 1442 l
s  346 1375 m
 346 1342 l
 352 1342 l
 357 1344 l
 360 1347 l
 363 1353 l
 363 1361 l
 360 1370 l
 354 1375 l
 346 1378 l
 340 1378 l
 332 1375 l
 326 1370 l
 324 1361 l
 324 1356 l
 326 1347 l
 332 1342 l
s  346 1344 m
 354 1344 l
 360 1347 l
s  363 1361 m
 360 1367 l
 354 1372 l
 346 1375 l
 340 1375 l
 332 1372 l
 326 1367 l
 324 1361 l
s 1267 2838 m
1250 2759 l
s 1270 2838 m
1247 2759 l
s 1228 2807 m
1231 2813 l
1236 2818 l
1245 2818 l
1247 2815 l
1247 2810 l
1245 2796 l
1245 2787 l
1250 2782 l
1258 2782 l
1264 2785 l
1272 2793 l
1278 2801 l
s 1242 2818 m
1245 2815 l
1245 2810 l
1242 2796 l
1242 2787 l
1245 2782 l
1250 2779 l
1258 2779 l
1264 2782 l
1270 2787 l
1275 2796 l
1278 2801 l
1284 2818 l
s 1245 2854 m
1306 2854 l
s 1348 2838 m
1331 2759 l
s 1351 2838 m
1328 2759 l
s 1309 2807 m
1312 2813 l
1317 2818 l
1326 2818 l
1328 2815 l
1328 2810 l
1326 2796 l
1326 2787 l
1331 2782 l
1340 2782 l
1345 2785 l
1354 2793 l
1359 2801 l
s 1323 2818 m
1326 2815 l
1326 2810 l
1323 2796 l
1323 2787 l
1326 2782 l
1331 2779 l
1340 2779 l
1345 2782 l
1351 2787 l
1356 2796 l
1359 2801 l
1365 2818 l
s 1426 2849 m
1376 2759 l
s 1443 2801 m
1477 2801 l
1477 2807 l
1474 2813 l
1471 2815 l
1465 2818 l
1457 2818 l
1449 2815 l
1443 2810 l
1440 2801 l
1440 2796 l
1443 2787 l
1449 2782 l
1457 2779 l
1463 2779 l
1471 2782 l
1477 2787 l
s 1474 2801 m
1474 2810 l
1471 2815 l
s 1457 2818 m
1451 2815 l
1446 2810 l
1443 2801 l
1443 2796 l
1446 2787 l
1451 2782 l
1457 2779 l
   2 setlinewidth
s 2039 2461 m
 536 2461 l
s  536 2461 m
 536  412 l
s  536  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s 1354 2484 m
1377 2484 l
1388 2472 l
1388 2450 l
1377 2439 l
1354 2439 l
1343 2450 l
1343 2472 l
1354 2484 l
s 1412 2344 m
1412 2356 l
s 1435 2356 m
1423 2344 l
s 1423 2333 m
1435 2333 l
s 1435 2311 m
1423 2322 l
s 1412 2322 m
1412 2311 l
s 1390 2311 m
1401 2322 l
s 1401 2333 m
1390 2333 l
s 1390 2356 m
1401 2344 l
s 1464 2216 m
1464 2228 l
s 1486 2228 m
1475 2216 l
s 1475 2205 m
1486 2205 l
s 1486 2183 m
1475 2194 l
s 1464 2194 m
1464 2183 l
s 1442 2183 m
1453 2194 l
s 1453 2205 m
1442 2205 l
s 1442 2228 m
1453 2216 l
s 1511 2088 m
1511 2099 l
s 1533 2099 m
1522 2088 l
s 1522 2077 m
1533 2077 l
s 1533 2055 m
1522 2066 l
s 1511 2066 m
1511 2055 l
s 1488 2055 m
1500 2066 l
s 1500 2077 m
1488 2077 l
s 1488 2099 m
1500 2088 l
s 1557 1960 m
1557 1971 l
s 1580 1971 m
1569 1960 l
s 1569 1949 m
1580 1949 l
s 1580 1927 m
1569 1938 l
s 1557 1938 m
1557 1927 l
s 1535 1927 m
1546 1938 l
s 1546 1949 m
1535 1949 l
s 1535 1971 m
1546 1960 l
s 1604 1832 m
1604 1843 l
s 1626 1843 m
1615 1832 l
s 1615 1821 m
1626 1821 l
s 1626 1799 m
1615 1810 l
s 1604 1810 m
1604 1799 l
s 1582 1799 m
1593 1810 l
s 1593 1821 m
1582 1821 l
s 1582 1843 m
1593 1832 l
s 1646 1704 m
1646 1715 l
s 1668 1715 m
1657 1704 l
s 1657 1693 m
1668 1693 l
s 1668 1671 m
1657 1682 l
s 1646 1682 m
1646 1671 l
s 1623 1671 m
1634 1682 l
s 1634 1693 m
1623 1693 l
s 1623 1715 m
1634 1704 l
s 1687 1576 m
1687 1587 l
s 1709 1587 m
1698 1576 l
s 1698 1565 m
1709 1565 l
s 1709 1542 m
1698 1554 l
s 1687 1554 m
1687 1542 l
s 1665 1542 m
1676 1554 l
s 1676 1565 m
1665 1565 l
s 1665 1587 m
1676 1576 l
s 1723 1448 m
1723 1459 l
s 1746 1459 m
1734 1448 l
s 1734 1437 m
1746 1437 l
s 1746 1414 m
1734 1426 l
s 1723 1426 m
1723 1414 l
s 1701 1414 m
1712 1426 l
s 1712 1437 m
1701 1437 l
s 1701 1459 m
1712 1448 l
s 1760 1320 m
1760 1331 l
s 1782 1331 m
1771 1320 l
s 1771 1309 m
1782 1309 l
s 1782 1286 m
1771 1298 l
s 1760 1298 m
1760 1286 l
s 1737 1286 m
1748 1298 l
s 1748 1309 m
1737 1309 l
s 1737 1331 m
1748 1320 l
s 1796 1192 m
1796 1203 l
s 1818 1203 m
1807 1192 l
s 1807 1181 m
1818 1181 l
s 1818 1158 m
1807 1169 l
s 1796 1169 m
1796 1158 l
s 1773 1158 m
1785 1169 l
s 1785 1181 m
1773 1181 l
s 1773 1203 m
1785 1192 l
s 1868  936 m
1868  947 l
s 1891  947 m
1880  936 l
s 1880  924 m
1891  924 l
s 1891  902 m
1880  913 l
s 1868  913 m
1868  902 l
s 1846  902 m
1857  913 l
s 1857  924 m
1846  924 l
s 1846  947 m
1857  936 l
s 1936  680 m
1936  691 l
s 1958  691 m
1947  680 l
s 1947  668 m
1958  668 l
s 1958  646 m
1947  657 l
s 1936  657 m
1936  646 l
s 1913  646 m
1925  657 l
s 1925  668 m
1913  668 l
s 1913  691 m
1925  680 l
s  603 2461 m
 536 2461 l
s  536 2333 m
 559 2333 l
s  559 2205 m
 536 2205 l
s  536 2077 m
 559 2077 l
s  559 1949 m
 536 1949 l
s  536 1821 m
 603 1821 l
s  559 1693 m
 536 1693 l
s  536 1565 m
 559 1565 l
s  559 1437 m
 536 1437 l
s  536 1309 m
 559 1309 l
s  603 1181 m
 536 1181 l
s  536 1053 m
 559 1053 l
s  559  924 m
 536  924 l
s  536  796 m
 559  796 l
s  559  668 m
 536  668 l
s  536  540 m
 603  540 l
s  559  412 m
 536  412 l
s  490 2522 m
 488 2529 l
 481 2534 l
 469 2536 l
 462 2536 l
 450 2534 l
 443 2529 l
 441 2522 l
 441 2517 l
 443 2510 l
 450 2506 l
 462 2503 l
 469 2503 l
 481 2506 l
 488 2510 l
 490 2517 l
 490 2522 l
s  490 2522 m
 488 2527 l
 485 2529 l
 481 2531 l
 469 2534 l
 462 2534 l
 450 2531 l
 446 2529 l
 443 2527 l
 441 2522 l
s  441 2517 m
 443 2513 l
 446 2510 l
 450 2508 l
 462 2506 l
 469 2506 l
 481 2508 l
 485 2510 l
 488 2513 l
 490 2517 l
s  446 2485 m
 443 2487 l
 441 2485 l
 443 2482 l
 446 2485 l
s  490 2452 m
 488 2459 l
 481 2464 l
 469 2466 l
 462 2466 l
 450 2464 l
 443 2459 l
 441 2452 l
 441 2447 l
 443 2440 l
 450 2436 l
 462 2433 l
 469 2433 l
 481 2436 l
 488 2440 l
 490 2447 l
 490 2452 l
s  490 2452 m
 488 2457 l
 485 2459 l
 481 2461 l
 469 2464 l
 462 2464 l
 450 2461 l
 446 2459 l
 443 2457 l
 441 2452 l
s  441 2447 m
 443 2443 l
 446 2440 l
 450 2438 l
 462 2436 l
 469 2436 l
 481 2438 l
 485 2440 l
 488 2443 l
 490 2447 l
s  490 2405 m
 488 2412 l
 481 2417 l
 469 2419 l
 462 2419 l
 450 2417 l
 443 2412 l
 441 2405 l
 441 2401 l
 443 2394 l
 450 2389 l
 462 2387 l
 469 2387 l
 481 2389 l
 488 2394 l
 490 2401 l
 490 2405 l
s  490 2405 m
 488 2410 l
 485 2412 l
 481 2415 l
 469 2417 l
 462 2417 l
 450 2415 l
 446 2412 l
 443 2410 l
 441 2405 l
s  441 2401 m
 443 2396 l
 446 2394 l
 450 2391 l
 462 2389 l
 469 2389 l
 481 2391 l
 485 2394 l
 488 2396 l
 490 2401 l
s  490 1882 m
 488 1889 l
 481 1893 l
 469 1896 l
 462 1896 l
 450 1893 l
 443 1889 l
 441 1882 l
 441 1877 l
 443 1870 l
 450 1865 l
 462 1863 l
 469 1863 l
 481 1865 l
 488 1870 l
 490 1877 l
 490 1882 l
s  490 1882 m
 488 1886 l
 485 1889 l
 481 1891 l
 469 1893 l
 462 1893 l
 450 1891 l
 446 1889 l
 443 1886 l
 441 1882 l
s  441 1877 m
 443 1872 l
 446 1870 l
 450 1868 l
 462 1865 l
 469 1865 l
 481 1868 l
 485 1870 l
 488 1872 l
 490 1877 l
s  446 1844 m
 443 1847 l
 441 1844 l
 443 1842 l
 446 1844 l
s  490 1812 m
 488 1819 l
 481 1823 l
 469 1826 l
 462 1826 l
 450 1823 l
 443 1819 l
 441 1812 l
 441 1807 l
 443 1800 l
 450 1795 l
 462 1793 l
 469 1793 l
 481 1795 l
 488 1800 l
 490 1807 l
 490 1812 l
s  490 1812 m
 488 1816 l
 485 1819 l
 481 1821 l
 469 1823 l
 462 1823 l
 450 1821 l
 446 1819 l
 443 1816 l
 441 1812 l
s  441 1807 m
 443 1802 l
 446 1800 l
 450 1798 l
 462 1795 l
 469 1795 l
 481 1798 l
 485 1800 l
 488 1802 l
 490 1807 l
s  490 1774 m
 467 1779 l
s  467 1779 m
 471 1774 l
 474 1767 l
 474 1760 l
 471 1753 l
 467 1749 l
 460 1746 l
 455 1746 l
 448 1749 l
 443 1753 l
 441 1760 l
 441 1767 l
 443 1774 l
 446 1777 l
 450 1779 l
 453 1779 l
 455 1777 l
 453 1774 l
 450 1777 l
s  474 1760 m
 471 1756 l
 467 1751 l
 460 1749 l
 455 1749 l
 448 1751 l
 443 1756 l
 441 1760 l
s  490 1774 m
 490 1751 l
s  488 1774 m
 488 1763 l
 490 1751 l
s  490 1241 m
 488 1248 l
 481 1253 l
 469 1255 l
 462 1255 l
 450 1253 l
 443 1248 l
 441 1241 l
 441 1237 l
 443 1230 l
 450 1225 l
 462 1223 l
 469 1223 l
 481 1225 l
 488 1230 l
 490 1237 l
 490 1241 l
s  490 1241 m
 488 1246 l
 485 1248 l
 481 1251 l
 469 1253 l
 462 1253 l
 450 1251 l
 446 1248 l
 443 1246 l
 441 1241 l
s  441 1237 m
 443 1232 l
 446 1230 l
 450 1227 l
 462 1225 l
 469 1225 l
 481 1227 l
 485 1230 l
 488 1232 l
 490 1237 l
s  446 1204 m
 443 1206 l
 441 1204 l
 443 1202 l
 446 1204 l
s  481 1178 m
 483 1174 l
 490 1167 l
 441 1167 l
s  488 1169 m
 441 1169 l
s  441 1178 m
 441 1157 l
s  490 1125 m
 488 1132 l
 481 1136 l
 469 1139 l
 462 1139 l
 450 1136 l
 443 1132 l
 441 1125 l
 441 1120 l
 443 1113 l
 450 1108 l
 462 1106 l
 469 1106 l
 481 1108 l
 488 1113 l
 490 1120 l
 490 1125 l
s  490 1125 m
 488 1129 l
 485 1132 l
 481 1134 l
 469 1136 l
 462 1136 l
 450 1134 l
 446 1132 l
 443 1129 l
 441 1125 l
s  441 1120 m
 443 1115 l
 446 1113 l
 450 1111 l
 462 1108 l
 469 1108 l
 481 1111 l
 485 1113 l
 488 1115 l
 490 1120 l
s  490  601 m
 488  608 l
 481  613 l
 469  615 l
 462  615 l
 450  613 l
 443  608 l
 441  601 l
 441  596 l
 443  589 l
 450  585 l
 462  582 l
 469  582 l
 481  585 l
 488  589 l
 490  596 l
 490  601 l
s  490  601 m
 488  606 l
 485  608 l
 481  610 l
 469  613 l
 462  613 l
 450  610 l
 446  608 l
 443  606 l
 441  601 l
s  441  596 m
 443  592 l
 446  589 l
 450  587 l
 462  585 l
 469  585 l
 481  587 l
 485  589 l
 488  592 l
 490  596 l
s  446  564 m
 443  566 l
 441  564 l
 443  561 l
 446  564 l
s  481  538 m
 483  533 l
 490  526 l
 441  526 l
s  488  529 m
 441  529 l
s  441  538 m
 441  517 l
s  490  494 m
 467  498 l
s  467  498 m
 471  494 l
 474  487 l
 474  480 l
 471  473 l
 467  468 l
 460  466 l
 455  466 l
 448  468 l
 443  473 l
 441  480 l
 441  487 l
 443  494 l
 446  496 l
 450  498 l
 453  498 l
 455  496 l
 453  494 l
 450  496 l
s  474  480 m
 471  475 l
 467  470 l
 460  468 l
 455  468 l
 448  470 l
 443  475 l
 441  480 l
s  490  494 m
 490  470 l
s  488  494 m
 488  482 l
 490  470 l
s 2039 2461 m
1972 2461 l
s 2017 2333 m
2039 2333 l
s 2039 2205 m
2017 2205 l
s 2017 2077 m
2039 2077 l
s 2039 1949 m
2017 1949 l
s 1972 1821 m
2039 1821 l
s 2039 1693 m
2017 1693 l
s 2017 1565 m
2039 1565 l
s 2039 1437 m
2017 1437 l
s 2017 1309 m
2039 1309 l
s 2039 1181 m
1972 1181 l
s 2017 1053 m
2039 1053 l
s 2039  924 m
2017  924 l
s 2017  796 m
2039  796 l
s 2039  668 m
2017  668 l
s 1972  540 m
2039  540 l
s 2039  412 m
2017  412 l
s  536 2394 m
 536 2461 l
s  588 2461 m
 588 2439 l
s  640 2439 m
 640 2461 l
s  692 2461 m
 692 2439 l
s  744 2439 m
 744 2461 l
s  795 2461 m
 795 2394 l
s  847 2439 m
 847 2461 l
s  899 2461 m
 899 2439 l
s  951 2439 m
 951 2461 l
s 1003 2461 m
1003 2439 l
s 1055 2394 m
1055 2461 l
s 1106 2461 m
1106 2439 l
s 1158 2439 m
1158 2461 l
s 1210 2461 m
1210 2439 l
s 1262 2439 m
1262 2461 l
s 1314 2461 m
1314 2394 l
s 1366 2439 m
1366 2461 l
s 1417 2461 m
1417 2439 l
s 1469 2439 m
1469 2461 l
s 1521 2461 m
1521 2439 l
s 1573 2394 m
1573 2461 l
s 1625 2461 m
1625 2439 l
s 1677 2439 m
1677 2461 l
s 1728 2461 m
1728 2439 l
s 1780 2439 m
1780 2461 l
s 1832 2461 m
1832 2394 l
s 1884 2439 m
1884 2461 l
s 1936 2461 m
1936 2439 l
s 1988 2439 m
1988 2461 l
s  557 2631 m
 555 2638 l
 548 2643 l
 536 2645 l
 529 2645 l
 518 2643 l
 511 2638 l
 508 2631 l
 508 2627 l
 511 2620 l
 518 2615 l
 529 2613 l
 536 2613 l
 548 2615 l
 555 2620 l
 557 2627 l
 557 2631 l
s  557 2631 m
 555 2636 l
 553 2638 l
 548 2641 l
 536 2643 l
 529 2643 l
 518 2641 l
 513 2638 l
 511 2636 l
 508 2631 l
s  508 2627 m
 511 2622 l
 513 2620 l
 518 2617 l
 529 2615 l
 536 2615 l
 548 2617 l
 553 2620 l
 555 2622 l
 557 2627 l
s  513 2594 m
 511 2596 l
 508 2594 l
 511 2592 l
 513 2594 l
s  557 2562 m
 555 2568 l
 548 2573 l
 536 2575 l
 529 2575 l
 518 2573 l
 511 2568 l
 508 2562 l
 508 2557 l
 511 2550 l
 518 2545 l
 529 2543 l
 536 2543 l
 548 2545 l
 555 2550 l
 557 2557 l
 557 2562 l
s  557 2562 m
 555 2566 l
 553 2568 l
 548 2571 l
 536 2573 l
 529 2573 l
 518 2571 l
 513 2568 l
 511 2566 l
 508 2562 l
s  508 2557 m
 511 2552 l
 513 2550 l
 518 2548 l
 529 2545 l
 536 2545 l
 548 2548 l
 553 2550 l
 555 2552 l
 557 2557 l
s  557 2515 m
 555 2522 l
 548 2527 l
 536 2529 l
 529 2529 l
 518 2527 l
 511 2522 l
 508 2515 l
 508 2510 l
 511 2503 l
 518 2499 l
 529 2496 l
 536 2496 l
 548 2499 l
 555 2503 l
 557 2510 l
 557 2515 l
s  557 2515 m
 555 2520 l
 553 2522 l
 548 2524 l
 536 2527 l
 529 2527 l
 518 2524 l
 513 2522 l
 511 2520 l
 508 2515 l
s  508 2510 m
 511 2506 l
 513 2503 l
 518 2501 l
 529 2499 l
 536 2499 l
 548 2501 l
 553 2503 l
 555 2506 l
 557 2510 l
s  816 2631 m
 814 2638 l
 807 2643 l
 795 2645 l
 788 2645 l
 777 2643 l
 770 2638 l
 767 2631 l
 767 2627 l
 770 2620 l
 777 2615 l
 788 2613 l
 795 2613 l
 807 2615 l
 814 2620 l
 816 2627 l
 816 2631 l
s  816 2631 m
 814 2636 l
 812 2638 l
 807 2641 l
 795 2643 l
 788 2643 l
 777 2641 l
 772 2638 l
 770 2636 l
 767 2631 l
s  767 2627 m
 770 2622 l
 772 2620 l
 777 2617 l
 788 2615 l
 795 2615 l
 807 2617 l
 812 2620 l
 814 2622 l
 816 2627 l
s  772 2594 m
 770 2596 l
 767 2594 l
 770 2592 l
 772 2594 l
s  816 2562 m
 814 2568 l
 807 2573 l
 795 2575 l
 788 2575 l
 777 2573 l
 770 2568 l
 767 2562 l
 767 2557 l
 770 2550 l
 777 2545 l
 788 2543 l
 795 2543 l
 807 2545 l
 814 2550 l
 816 2557 l
 816 2562 l
s  816 2562 m
 814 2566 l
 812 2568 l
 807 2571 l
 795 2573 l
 788 2573 l
 777 2571 l
 772 2568 l
 770 2566 l
 767 2562 l
s  767 2557 m
 770 2552 l
 772 2550 l
 777 2548 l
 788 2545 l
 795 2545 l
 807 2548 l
 812 2550 l
 814 2552 l
 816 2557 l
s  816 2524 m
 793 2529 l
s  793 2529 m
 798 2524 l
 800 2517 l
 800 2510 l
 798 2503 l
 793 2499 l
 786 2496 l
 781 2496 l
 774 2499 l
 770 2503 l
 767 2510 l
 767 2517 l
 770 2524 l
 772 2527 l
 777 2529 l
 779 2529 l
 781 2527 l
 779 2524 l
 777 2527 l
s  800 2510 m
 798 2506 l
 793 2501 l
 786 2499 l
 781 2499 l
 774 2501 l
 770 2506 l
 767 2510 l
s  816 2524 m
 816 2501 l
s  814 2524 m
 814 2513 l
 816 2501 l
s 1076 2631 m
1073 2638 l
1066 2643 l
1055 2645 l
1048 2645 l
1036 2643 l
1029 2638 l
1027 2631 l
1027 2627 l
1029 2620 l
1036 2615 l
1048 2613 l
1055 2613 l
1066 2615 l
1073 2620 l
1076 2627 l
1076 2631 l
s 1076 2631 m
1073 2636 l
1071 2638 l
1066 2641 l
1055 2643 l
1048 2643 l
1036 2641 l
1031 2638 l
1029 2636 l
1027 2631 l
s 1027 2627 m
1029 2622 l
1031 2620 l
1036 2617 l
1048 2615 l
1055 2615 l
1066 2617 l
1071 2620 l
1073 2622 l
1076 2627 l
s 1031 2594 m
1029 2596 l
1027 2594 l
1029 2592 l
1031 2594 l
s 1066 2568 m
1069 2564 l
1076 2557 l
1027 2557 l
s 1073 2559 m
1027 2559 l
s 1027 2568 m
1027 2548 l
s 1076 2515 m
1073 2522 l
1066 2527 l
1055 2529 l
1048 2529 l
1036 2527 l
1029 2522 l
1027 2515 l
1027 2510 l
1029 2503 l
1036 2499 l
1048 2496 l
1055 2496 l
1066 2499 l
1073 2503 l
1076 2510 l
1076 2515 l
s 1076 2515 m
1073 2520 l
1071 2522 l
1066 2524 l
1055 2527 l
1048 2527 l
1036 2524 l
1031 2522 l
1029 2520 l
1027 2515 l
s 1027 2510 m
1029 2506 l
1031 2503 l
1036 2501 l
1048 2499 l
1055 2499 l
1066 2501 l
1071 2503 l
1073 2506 l
1076 2510 l
s 1335 2631 m
1332 2638 l
1325 2643 l
1314 2645 l
1307 2645 l
1295 2643 l
1288 2638 l
1286 2631 l
1286 2627 l
1288 2620 l
1295 2615 l
1307 2613 l
1314 2613 l
1325 2615 l
1332 2620 l
1335 2627 l
1335 2631 l
s 1335 2631 m
1332 2636 l
1330 2638 l
1325 2641 l
1314 2643 l
1307 2643 l
1295 2641 l
1290 2638 l
1288 2636 l
1286 2631 l
s 1286 2627 m
1288 2622 l
1290 2620 l
1295 2617 l
1307 2615 l
1314 2615 l
1325 2617 l
1330 2620 l
1332 2622 l
1335 2627 l
s 1290 2594 m
1288 2596 l
1286 2594 l
1288 2592 l
1290 2594 l
s 1325 2568 m
1328 2564 l
1335 2557 l
1286 2557 l
s 1332 2559 m
1286 2559 l
s 1286 2568 m
1286 2548 l
s 1335 2524 m
1311 2529 l
s 1311 2529 m
1316 2524 l
1318 2517 l
1318 2510 l
1316 2503 l
1311 2499 l
1304 2496 l
1300 2496 l
1293 2499 l
1288 2503 l
1286 2510 l
1286 2517 l
1288 2524 l
1290 2527 l
1295 2529 l
1297 2529 l
1300 2527 l
1297 2524 l
1295 2527 l
s 1318 2510 m
1316 2506 l
1311 2501 l
1304 2499 l
1300 2499 l
1293 2501 l
1288 2506 l
1286 2510 l
s 1335 2524 m
1335 2501 l
s 1332 2524 m
1332 2513 l
1335 2501 l
s 1594 2631 m
1592 2638 l
1585 2643 l
1573 2645 l
1566 2645 l
1554 2643 l
1547 2638 l
1545 2631 l
1545 2627 l
1547 2620 l
1554 2615 l
1566 2613 l
1573 2613 l
1585 2615 l
1592 2620 l
1594 2627 l
1594 2631 l
s 1594 2631 m
1592 2636 l
1589 2638 l
1585 2641 l
1573 2643 l
1566 2643 l
1554 2641 l
1550 2638 l
1547 2636 l
1545 2631 l
s 1545 2627 m
1547 2622 l
1550 2620 l
1554 2617 l
1566 2615 l
1573 2615 l
1585 2617 l
1589 2620 l
1592 2622 l
1594 2627 l
s 1550 2594 m
1547 2596 l
1545 2594 l
1547 2592 l
1550 2594 l
s 1585 2573 m
1582 2571 l
1580 2573 l
1582 2575 l
1585 2575 l
1589 2573 l
1592 2571 l
1594 2564 l
1594 2555 l
1592 2548 l
1589 2545 l
1585 2543 l
1580 2543 l
1575 2545 l
1571 2552 l
1566 2564 l
1564 2568 l
1559 2573 l
1552 2575 l
1545 2575 l
s 1594 2555 m
1592 2550 l
1589 2548 l
1585 2545 l
1580 2545 l
1575 2548 l
1571 2555 l
1566 2564 l
s 1550 2575 m
1552 2573 l
1552 2568 l
1547 2557 l
1547 2550 l
1550 2545 l
1552 2543 l
s 1552 2568 m
1545 2557 l
1545 2548 l
1547 2545 l
1552 2543 l
1557 2543 l
s 1594 2515 m
1592 2522 l
1585 2527 l
1573 2529 l
1566 2529 l
1554 2527 l
1547 2522 l
1545 2515 l
1545 2510 l
1547 2503 l
1554 2499 l
1566 2496 l
1573 2496 l
1585 2499 l
1592 2503 l
1594 2510 l
1594 2515 l
s 1594 2515 m
1592 2520 l
1589 2522 l
1585 2524 l
1573 2527 l
1566 2527 l
1554 2524 l
1550 2522 l
1547 2520 l
1545 2515 l
s 1545 2510 m
1547 2506 l
1550 2503 l
1554 2501 l
1566 2499 l
1573 2499 l
1585 2501 l
1589 2503 l
1592 2506 l
1594 2510 l
s 1853 2631 m
1851 2638 l
1844 2643 l
1832 2645 l
1825 2645 l
1813 2643 l
1807 2638 l
1804 2631 l
1804 2627 l
1807 2620 l
1813 2615 l
1825 2613 l
1832 2613 l
1844 2615 l
1851 2620 l
1853 2627 l
1853 2631 l
s 1853 2631 m
1851 2636 l
1848 2638 l
1844 2641 l
1832 2643 l
1825 2643 l
1813 2641 l
1809 2638 l
1807 2636 l
1804 2631 l
s 1804 2627 m
1807 2622 l
1809 2620 l
1813 2617 l
1825 2615 l
1832 2615 l
1844 2617 l
1848 2620 l
1851 2622 l
1853 2627 l
s 1809 2594 m
1807 2596 l
1804 2594 l
1807 2592 l
1809 2594 l
s 1844 2573 m
1841 2571 l
1839 2573 l
1841 2575 l
1844 2575 l
1848 2573 l
1851 2571 l
1853 2564 l
1853 2555 l
1851 2548 l
1848 2545 l
1844 2543 l
1839 2543 l
1834 2545 l
1830 2552 l
1825 2564 l
1823 2568 l
1818 2573 l
1811 2575 l
1804 2575 l
s 1853 2555 m
1851 2550 l
1848 2548 l
1844 2545 l
1839 2545 l
1834 2548 l
1830 2555 l
1825 2564 l
s 1809 2575 m
1811 2573 l
1811 2568 l
1807 2557 l
1807 2550 l
1809 2545 l
1811 2543 l
s 1811 2568 m
1804 2557 l
1804 2548 l
1806 2545 l
1811 2543 l
1816 2543 l
s 1853 2524 m
1830 2529 l
s 1830 2529 m
1834 2524 l
1837 2517 l
1837 2510 l
1834 2503 l
1830 2499 l
1823 2496 l
1818 2496 l
1811 2499 l
1806 2503 l
1804 2510 l
1804 2517 l
1806 2524 l
1809 2527 l
1813 2529 l
1816 2529 l
1818 2527 l
1816 2524 l
1813 2527 l
s 1837 2510 m
1834 2506 l
1830 2501 l
1823 2499 l
1818 2499 l
1811 2501 l
1806 2506 l
1804 2510 l
s 1853 2524 m
1853 2501 l
s 1851 2524 m
1851 2513 l
1853 2501 l
s  536  412 m
 536  479 l
s  588  435 m
 588  412 l
s  640  412 m
 640  435 l
s  692  435 m
 692  412 l
s  744  412 m
 744  435 l
s  795  479 m
 795  412 l
s  847  412 m
 847  435 l
s  899  435 m
 899  412 l
s  951  412 m
 951  435 l
s 1003  435 m
1003  412 l
s 1055  412 m
1055  479 l
s 1106  435 m
1106  412 l
s 1158  412 m
1158  435 l
s 1210  435 m
1210  412 l
s 1262  412 m
1262  435 l
s 1314  479 m
1314  412 l
s 1366  412 m
1366  435 l
s 1417  435 m
1417  412 l
s 1469  412 m
1469  435 l
s 1521  435 m
1521  412 l
s 1573  412 m
1573  479 l
s 1625  435 m
1625  412 l
s 1677  412 m
1677  435 l
s 1728  435 m
1728  412 l
s 1780  412 m
1780  435 l
s 1832  479 m
1832  412 l
s 1884  412 m
1884  435 l
s 1936  435 m
1936  412 l
s 1988  412 m
1988  435 l
s
saveobj restore
showpage
